Drag modelling for flows through assemblies of spherical particles with machine learning: A comparison of approaches

Drag forces on particles in random assemblies can be accurately estimated through particle-resolved direct numerical simulations (PR-DNS). Despite its limited applicability to relatively small assemblies, data obtained from PR-DNS has been the driving force for the development of drag closures for much more affordable simulation frameworks, such as Eulerian-Lagrangian point particle methods. Recently, more effort has been invested in the development of deterministic drag models that account for the effect of the structure of the particle assembly. Current successful deterministic models are mainly black-box neural networks which: 1) Assume pairwise superposition of the neighbours' effect on the drag, and 2) Are trained on PR-DNS data for a wide range of particle concentrations and flow regimes. To alleviate the black-box nature of neural networks, we use genetic programming (GP) to develop interpretable models. In our previous research, this has been proven successful in the Stokes regime. In the current contribution, we extend the application of GP to higher particle Reynolds number regimes. This is done by training a graph neural network (GNN) on the PR-DNS data to learn the pairwise interactions among the particles that constitute the drag variation. The significance of the input features of the GNN is assessed via a feature permutation approach. Then, the estimated pairwise interactions as extracted from the GNN are fed to a GP algorithm, which searches for symbolic expressions that fit the input data. A comparison between the trained GNN model and the resulting symbolic expressions is presented, to assess whether the symbolic expression can capture the underlying patterns learnt by the GNN. The comparison demonstrates the potential of GP in finding relatively simple symbolic models. At the same time, the accuracy of the symbolic models slightly fall behind the GNN.

==> Figures/GPtree.tex <==
\begin{tikzpicture}[
  edge from parent/.style={draw,thick,-{Latex[length=3mm]},blue!60},
  every node/.style={draw,thick,rounded corners,rectangle,inner sep=3pt,fill=blue!15,draw=blue,},
  level 1/.style={sibling distance=25mm},
  level 2/.style={sibling distance=15mm},
  level distance=1.1cm
  ]
%  Tree
\node { $\; \cdot \;$}
  child { 
    % Left subtree
    node { $+$ }
      child { node { $a$ } }
      child { node { $3.8$ } }
  }
  child { 
    % Right subtree
    node { $-$ }
      child { node { $\cos$ }
        child { node { $z$ } }
      }
      child { node { $\; \cdot \;$ }
        child { node { $1.4$ } }
        child { node { $b$ } }
      }
  };

% Equation
\node [right=0.3cm of current bounding box.east, align=center] {
  Symbolic Expression: \\
  $(a + 3.8) \cdot \cos(z) - (1.4 \cdot b)$
};

\end{tikzpicture}

==> Figures/crossover_mutation.tex <==
    \begin{subfigure}[b]{0.9\textwidth}
    \centering
    \resizebox{11cm}{!}{
\begin{tikzpicture}[
    edge from parent/.style={draw,thick,-{Latex[length=3mm]},blue!60},
    every node/.style={draw,thick,rounded corners,rectangle,inner sep=3pt,fill=blue!15,draw=blue,},
    level 1/.style={sibling distance=25mm},
    level 2/.style={sibling distance=15mm},
    level distance=1.1cm
    ]
    % Parent 1
    \node (p1root) {$\;\cdot\;$}
      child {node (p1a) {$-$}
        child {node (p1a1) {$a$}}
        child {node (p1a2) {$2.0$}}
      }
      child {node (p1b) {$\cos$}
        child {node (p1b1) {$z$}}
      };
    \node[above=of p1root, node distance=0.2cm] {Parent 1};
    \draw[red,thick] (p1root) edge[-{Latex[length=3mm]},red] (p1b);
    % Parent 2
    \node[right=3.5cm of p1root] (p2root) {$\cos$}
    child {node (p2) {$\; \cdot \;$} 
          child {node (p2a) {$5.0$}}
          child {node (p2b) {$w$}}
    };
    \node[above=of p2root, node distance=0.2cm] {Parent 2};
    \draw[red,thick] (p2root) edge[-{Latex[length=3mm]},red] (p2);   
    \node[right=4.2cm of p2root] (o2root) {$\;\cdot\;$}
      child {node (o2a) {$-$}
        child {node (o2a1) {$a$}}
        child {node (o2a2) {$2.0$}}
      }
      child {node (p2) {$\;\cdot\;$} 
          child {node (p2a) {$5.0$}}
          child {node (p2b) {$w$}}
        };
    \node[above=of o2root, node distance=0.2cm] {Offspring};
\end{tikzpicture}
}
\caption{One-point Crossover}
\label{fig:crossover}
\vspace*{5mm}
\end{subfigure}

\begin{subfigure}[b]{0.9\textwidth}
   \centering 
\resizebox{8cm}{!}{
\begin{tikzpicture}[
    edge from parent/.style={draw,thick,-{Latex[length=3mm]},blue!60},
    every node/.style={draw,thick,rounded corners,rectangle,inner sep=3pt,fill=blue!15,draw=blue,},
    level 1/.style={sibling distance=25mm},
    level 2/.style={sibling distance=15mm},
    level distance=1.1cm
    ]
     % Parent 1
    \node (p1root) {$\;\cdot\;$}
      child {node (p1a) {$-$}
        child {node (p1a1) {$a$}}
        child {node (p1a2) {$2.0$}}
      }
      child {node[draw,thick,rounded corners,rectangle,inner sep=3pt,fill=red!25] (p1b) {$\cos$}
        child {node (p1b1) {$z$}}
      };
    \node[above=of p1root, node distance=0.2cm] {Parent};
    \node[right=5cm of p1root] (o2root) {$\;\cdot\;$}
      child {node (o2a) {$-$}
        child {node (o2a1) {$a$}}
        child {node (o2a2) {$2.0$}}
      }
      child {node (o2b) {$\exp$}
        child {node (o2b2) {$z$}}};
    \node[above=of o2root, node distance=0.2cm] {Offspring};
\end{tikzpicture}
}
\caption{Point Mutation}
\label{fig:mutation}
\end{subfigure}
